A Dynamics Simulator for Soft Growing Robots

Simulating soft robots in cluttered environments remains an open problem due to the challenge of capturing complex dynamics and interactions with the environment. Furthermore, fast simulation is desired for quickly exploring robot behaviors in the context of motion planning. In this paper, we examine a particular class of inflated-beam soft growing robots called "vine robots", and present a dynamics simulator that captures general behaviors, handles robot-object interactions, and runs faster than real time. The simulator framework uses a simplified multi-link, rigid-body model with contact constraints. To narrow the sim-to-real gap, we develop methods for fitting model parameters based on video data of a robot in motion and in contact with an environment. We provide examples of simulations, including several with fit parameters, to show the qualitative and quantitative agreement between simulated and real behaviors. Our work demonstrates the capabilities of this high-speed dynamics simulator and its potential for use in the control of soft robots.

==> plots/oscillation.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{every axis legend/.append style={%
% cells={anchor=west}}
% }
% \usetikzlibrary{arrows}
% \tikzset{>=stealth'}

% \begin{document}
\begin{tikzpicture}[]

\node[inner sep=0pt] (oscillation) at (5,4.5)
    {\includegraphics[width=.18\textwidth]{images/oscillation.pdf}};

\begin{axis}[
  legend pos = {south east},
  ylabel = {Tip y-coordinate (mm)},
  xlabel = {Timestep},
  xmax = {230}
]

\addplot+[
  mark = {none},
  very thick, blue
] coordinates {
  (1.0, 29.033469913252475)
  (2.0, 28.88375610622124)
  (3.0, 28.524216900078354)
  (4.0, 27.962318125906837)
  (5.0, 27.20657951066652)
  (6.0, 26.266486034300815)
  (7.0, 25.15239645933814)
  (8.0, 23.875449987208846)
  (9.0, 22.44747195790029)
  (10.0, 20.880879451656188)
  (11.0, 19.188587568114432)
  (12.0, 17.383917054683792)
  (13.0, 15.480503844558681)
  (14.0, 13.49221095862311)
  (15.0, 11.433043131422904)
  (16.0, 9.317064439820273)
  (17.0, 7.15831914364817)
  (18.0, 4.970755892867504)
  (19.0, 2.7681554171894898)
  (20.0, 0.5640617896464504)
  (21.0, -1.628282660717241)
  (22.0, -3.7959987268972046)
  (23.0, -5.926627952198254)
  (24.0, -8.008186495883088)
  (25.0, -10.029215258269389)
  (26.0, -11.978826322618605)
  (27.0, -13.846745795912705)
  (28.0, -15.623353135609728)
  (29.0, -17.299717032898144)
  (30.0, -18.867627891938728)
  (31.0, -20.319626909954735)
  (32.0, -21.64903173169617)
  (33.0, -22.849958624032165)
  (34.0, -23.91734109011403)
  (35.0, -24.846944818887554)
  (36.0, -25.635378849774916)
  (37.0, -26.280102828198434)
  (38.0, -26.77943023515287)
  (39.0, -27.13252749024994)
  (40.0, -27.339408848367476)
  (41.0, -27.400927031339663)
  (42.0, -27.318759556916273)
  (43.0, -27.095390748607276)
  (44.0, -26.734089432684232)
  (45.0, -26.238882353886908)
  (46.0, -25.614523373015615)
  (47.0, -24.866458550381644)
  (48.0, -24.00078726688791)
  (49.0, -23.02421958312544)
  (50.0, -21.94403008077809)
  (51.0, -20.768008469032935)
  (52.0, -19.504407274180952)
  (53.0, -18.161886963424063)
  (54.0, -16.749458881163743)
  (55.0, -15.276426397213683)
  (56.0, -13.752324684537882)
  (57.0, -12.186859560300316)
  (58.0, -10.589845835079725)
  (59.0, -8.971145618817419)
  (60.0, -7.340607030561195)
  (61.0, -5.708003755209919)
  (62.0, -4.0829758835125105)
  (63.0, -2.474972458438407)
  (64.0, -0.8931961299826569)
  (65.0, 0.6534497078814527)
  (66.0, 2.1564109593466494)
  (67.0, 3.607529752133862)
  (68.0, 4.99908800168536)
  (69.0, 6.323847424837793)
  (70.0, 7.575085862467316)
  (71.0, 8.746629806491303)
  (72.0, 9.832883049417022)
  (73.0, 10.828851387807504)
  (74.0, 11.730163319770032)
  (75.0, 12.533086687926483)
  (76.0, 13.234541238567981)
  (77.0, 13.832107093611056)
  (78.0, 14.324029159609468)
  (79.0, 14.709217526160304)
  (80.0, 14.987243936693643)
  (81.0, 15.158334445320294)
  (82.0, 15.223358395975332)
  (83.0, 15.183813869960815)
  (84.0, 15.041809748368191)
  (85.0, 14.800044531965456)
  (86.0, 14.461782056680097)
  (87.0, 14.030824242244043)
  (88.0, 13.511481019102737)
  (89.0, 12.908537594226708)
  (90.0, 12.227219236372516)
  (91.0, 11.47315378289836)
  (92.0, 10.652332092694804)
  (93.0, 9.77106669226748)
  (94.0, 8.83594888311084)
  (95.0, 7.8538045973950945)
  (96.0, 6.831649304730382)
  (97.0, 5.776642283540035)
  (98.0, 4.696040574916468)
  (99.0, 3.5971529348300972)
  (100.0, 2.4872940934862955)
  (101.0, 1.3737396205794752)
  (102.0, 0.2636816841374473)
  (103.0, -0.8358140212792088)
  (104.0, -1.9178499153953743)
  (105.0, -2.9757364978037506)
  (106.0, -4.003030415252217)
  (107.0, -4.993570432269196)
  (108.0, -5.941511131435612)
  (109.0, -6.841354189140693)
  (110.0, -7.687977086511658)
  (111.0, -8.476659128938609)
  (112.0, -9.20310466683103)
  (113.0, -9.863463435069752)
  (114.0, -10.454347953787302)
  (115.0, -10.972847952846971)
  (116.0, -11.416541795567236)
  (117.0, -11.783504886325737)
  (118.0, -12.072315053373329)
  (119.0, -12.282054904144026)
  (120.0, -12.412311159166583)
  (121.0, -12.463170984444362)
  (122.0, -12.435215358985047)
  (123.0, -12.329509531691258)
  (124.0, -12.147590639897933)
  (125.0, -11.891452580914804)
  (126.0, -11.563528247201935)
  (127.0, -11.166669252965374)
  (128.0, -10.704123293167235)
  (129.0, -10.179509286672761)
  (130.0, -9.596790467337254)
  (131.0, -8.960245601962097)
  (132.0, -8.274438529264005)
  (133.0, -7.54418622347145)
  (134.0, -6.77452558667161)
  (135.0, -5.970679170395869)
  (136.0, -5.138020028786202)
  (137.0, -4.282035916396274)
  (138.0, -3.408293056506664)
  (139.0, -2.5223997134944254)
  (140.0, -1.6299698068099382)
  (141.0, -0.7365868114378639)
  (142.0, 0.15223179774730325)
  (143.0, 1.0310692892910707)
  (144.0, 1.8946433367491582)
  (145.0, 2.73783834167529)
  (146.0, 3.555736184571117)
  (147.0, 4.343645198964214)
  (148.0, 5.097127191257011)
  (149.0, 5.812022352008209)
  (150.0, 6.4844719243840725)
  (151.0, 7.11093851659529)
  (152.0, 7.688223969769862)
  (153.0, 8.213484721201914)
  (154.0, 8.684244633094877)
  (155.0, 9.098405282709875)
  (156.0, 9.454253724443863)
  (157.0, 9.750467738303582)
  (158.0, 9.986118582028327)
  (159.0, 10.160671275549557)
  (160.0, 10.273982467565263)
  (161.0, 10.32629595711999)
  (162.0, 10.318235959423212)
};

\addplot+[
  mark = {none},
  very thick, red
] coordinates {
  (1.0, 25.705801081106973)
  (2.0, 27.88278823161446)
  (3.0, 28.91879199615508)
  (4.0, 29.71600807613892)
  (5.0, 30.33388196229039)
  (6.0, 30.67393996613536)
  (7.0, 30.770392370269025)
  (8.0, 30.56881344694966)
  (9.0, 30.10436409146704)
  (10.0, 29.360501366615896)
  (11.0, 28.37532974737053)
  (12.0, 27.15391402402675)
  (13.0, 25.732684381641743)
  (14.0, 24.12590770925323)
  (15.0, 22.365066436547202)
  (16.0, 20.466467620162565)
  (17.0, 18.455476415789782)
  (18.0, 16.34709992781838)
  (19.0, 14.161053068768)
  (20.0, 11.91027728354814)
  (21.0, 9.610413427750183)
  (22.0, 7.273086048225807)
  (23.0, 4.911866855244545)
  (24.0, 2.5383185514927153)
  (25.0, 0.1656718064677153)
  (26.0, -2.1936032382080097)
  (27.0, -4.525644290937844)
  (28.0, -6.816804803158868)
  (29.0, -9.052505089923919)
  (30.0, -11.21838473722818)
  (31.0, -13.299775666461683)
  (32.0, -15.282560520647909)
  (33.0, -17.152984265956334)
  (34.0, -18.898277819538627)
  (35.0, -20.50661078784891)
  (36.0, -21.967505329260405)
  (37.0, -23.27181165779898)
  (38.0, -24.411939454627227)
  (39.0, -25.381803637751055)
  (40.0, -26.17691361167206)
  (41.0, -26.79428217977949)
  (42.0, -27.232420612360382)
  (43.0, -27.491226672062474)
  (44.0, -27.571930742949586)
  (45.0, -27.47698399752876)
  (46.0, -27.20998973709051)
  (47.0, -26.775606814928008)
  (48.0, -26.179485654364534)
  (49.0, -25.428191969014083)
  (50.0, -24.529153195600596)
  (51.0, -23.49059838743704)
  (52.0, -22.321511114681755)
  (53.0, -21.03157604670424)
  (54.0, -19.63112998640984)
  (55.0, -18.13110487956835)
  (56.0, -16.542969090182336)
  (57.0, -14.878659488182127)
  (58.0, -13.150508682176865)
  (59.0, -11.371163639142813)
  (60.0, -9.553499301808115)
  (61.0, -7.710525987150934)
  (62.0, -5.855293850457187)
  (63.0, -4.0007946975855715)
  (64.0, -2.1598640472139574)
  (65.0, -0.345084352624088)
  (66.0, 1.4313082994141408)
  (67.0, 3.157513100634452)
  (68.0, 4.822247455820337)
  (69.0, 6.414823365719626)
  (70.0, 7.925216398453688)
  (71.0, 9.344127097671091)
  (72.0, 10.663034555789011)
  (73.0, 11.874242333027135)
  (74.0, 12.970916823113463)
  (75.0, 13.947118414565946)
  (76.0, 14.797825706864744)
  (77.0, 15.518953144809306)
  (78.0, 16.107362332743392)
  (79.0, 16.560867311819376)
  (80.0, 16.878233988437135)
  (81.0, 17.059173892824283)
  (82.0, 17.104332378200926)
  (83.0, 17.015271366054424)
  (84.0, 16.79444671204106)
  (85.0, 16.44518028302984)
  (86.0, 15.971626842019782)
  (87.0, 15.378735876369706)
  (88.0, 14.672208539209066)
  (89.0, 13.85844992783116)
  (90.0, 12.944516972245784)
  (91.0, 11.93806226505482)
  (92.0, 10.847274214811076)
  (93.0, 9.680813956452074)
  (94.0, 8.447749494498538)
  (95.0, 7.157487592002964)
  (96.0, 5.8197039450179675)
  (97.0, 4.444272201794042)
  (98.0, 3.0411923950600492)
  (99.0, 1.6205193571009362)
  (100.0, 0.1922916797325508)
  (101.0, -1.2335382332018843)
  (102.0, -2.6471724947103237)
  (103.0, -4.0390339456002105)
  (104.0, -5.399829779961572)
  (105.0, -6.720612152961294)
  (106.0, -7.992835377092839)
  (107.0, -9.208409353325742)
  (108.0, -10.359748925319426)
  (109.0, -11.43981888713401)
  (110.0, -12.442174417211854)
  (111.0, -13.360996753148632)
  (112.0, -14.191123962521855)
  (113.0, -14.92807670431341)
  (114.0, -15.568078912968675)
  (115.0, -16.108073372588215)
  (116.0, -16.545732182028406)
  (117.0, -16.87946214271441)
  (118.0, -17.10840512980556)
  (119.0, -17.232433534117295)
  (120.0, -17.252140887118806)
  (121.0, -17.168827804651148)
  (122.0, -16.984483407057823)
  (123.0, -16.701762394493674)
  (124.0, -16.323957976571712)
  (125.0, -15.854970875458594)
  (126.0, -15.299274641208983)
  (127.0, -14.66187753761159)
  (128.0, -13.948281276082536)
  (129.0, -13.164436894050503)
  (130.0, -12.316698092599404)
  (131.0, -11.411772365540134)
  (132.0, -10.456670268173832)
  (133.0, -9.458653188334575)
  (134.0, -8.425179994386882)
  (135.0, -7.363852944236784)
  (136.0, -6.282363245663802)
  (137.0, -5.188436661026746)
  (138.0, -4.089779548356559)
  (139.0, -2.9940257258457903)
  (140.0, -1.9086845377142312)
  (141.0, -0.8410904864322533)
  (142.0, 0.20164522050465294)
  (143.0, 1.212680881345395)
  (144.0, 2.1854879638956466)
  (145.0, 3.113891943926151)
  (146.0, 3.992110067916061)
  (147.0, 4.8147858196386775)
  (148.0, 5.577019900893025)
  (149.0, 6.274397567973239)
  (150.0, 6.903012196754648)
  (151.0, 7.459484980125761)
  (152.0, 7.940980691547448)
  (153.0, 8.345219477494023)
  (154.0, 8.670484669230342)
  (155.0, 8.915626630691264)
  (156.0, 9.080062684117642)
  (157.0, 9.163773178593015)
  (158.0, 9.167293788794288)
  (159.0, 9.091704152227779)
  (160.0, 8.93861297309492)
  (161.0, 8.710139739843962)
  (162.0, 8.408893221522064)
};

\legend{{}{video}, {}{fit}}
\end{axis}
\end{tikzpicture}

% \end{document}


==> plots/oscillation.tikz <==
\begin{tikzpicture}[]

\node[inner sep=0pt] (oscillation) at (3.5,3)
    {\includegraphics[width=.17\textwidth]{images/oscillation.pdf}};
    
\begin{axis}[
  width = 8cm,
  height = 5.6cm,
  legend pos = {south east},
  ylabel = {Tip y-coordinate (mm)},
  xlabel = {Timestep},
  xmax = {190},
  ymin = {-45},
  ymax = {50}
]

\addplot+[
  mark = {none},
  very thick, blue
] coordinates {
  (1.0, 29.033469913252475)
  (2.0, 28.88375610622124)
  (3.0, 28.524216900078354)
  (4.0, 27.962318125906837)
  (5.0, 27.20657951066652)
  (6.0, 26.266486034300815)
  (7.0, 25.15239645933814)
  (8.0, 23.875449987208846)
  (9.0, 22.44747195790029)
  (10.0, 20.880879451656188)
  (11.0, 19.188587568114432)
  (12.0, 17.383917054683792)
  (13.0, 15.480503844558681)
  (14.0, 13.49221095862311)
  (15.0, 11.433043131422904)
  (16.0, 9.317064439820273)
  (17.0, 7.15831914364817)
  (18.0, 4.970755892867504)
  (19.0, 2.7681554171894898)
  (20.0, 0.5640617896464504)
  (21.0, -1.628282660717241)
  (22.0, -3.7959987268972046)
  (23.0, -5.926627952198254)
  (24.0, -8.008186495883088)
  (25.0, -10.029215258269389)
  (26.0, -11.978826322618605)
  (27.0, -13.846745795912705)
  (28.0, -15.623353135609728)
  (29.0, -17.299717032898144)
  (30.0, -18.867627891938728)
  (31.0, -20.319626909954735)
  (32.0, -21.64903173169617)
  (33.0, -22.849958624032165)
  (34.0, -23.91734109011403)
  (35.0, -24.846944818887554)
  (36.0, -25.635378849774916)
  (37.0, -26.280102828198434)
  (38.0, -26.77943023515287)
  (39.0, -27.13252749024994)
  (40.0, -27.339408848367476)
  (41.0, -27.400927031339663)
  (42.0, -27.318759556916273)
  (43.0, -27.095390748607276)
  (44.0, -26.734089432684232)
  (45.0, -26.238882353886908)
  (46.0, -25.614523373015615)
  (47.0, -24.866458550381644)
  (48.0, -24.00078726688791)
  (49.0, -23.02421958312544)
  (50.0, -21.94403008077809)
  (51.0, -20.768008469032935)
  (52.0, -19.504407274180952)
  (53.0, -18.161886963424063)
  (54.0, -16.749458881163743)
  (55.0, -15.276426397213683)
  (56.0, -13.752324684537882)
  (57.0, -12.186859560300316)
  (58.0, -10.589845835079725)
  (59.0, -8.971145618817419)
  (60.0, -7.340607030561195)
  (61.0, -5.708003755209919)
  (62.0, -4.0829758835125105)
  (63.0, -2.474972458438407)
  (64.0, -0.8931961299826569)
  (65.0, 0.6534497078814527)
  (66.0, 2.1564109593466494)
  (67.0, 3.607529752133862)
  (68.0, 4.99908800168536)
  (69.0, 6.323847424837793)
  (70.0, 7.575085862467316)
  (71.0, 8.746629806491303)
  (72.0, 9.832883049417022)
  (73.0, 10.828851387807504)
  (74.0, 11.730163319770032)
  (75.0, 12.533086687926483)
  (76.0, 13.234541238567981)
  (77.0, 13.832107093611056)
  (78.0, 14.324029159609468)
  (79.0, 14.709217526160304)
  (80.0, 14.987243936693643)
  (81.0, 15.158334445320294)
  (82.0, 15.223358395975332)
  (83.0, 15.183813869960815)
  (84.0, 15.041809748368191)
  (85.0, 14.800044531965456)
  (86.0, 14.461782056680097)
  (87.0, 14.030824242244043)
  (88.0, 13.511481019102737)
  (89.0, 12.908537594226708)
  (90.0, 12.227219236372516)
  (91.0, 11.47315378289836)
  (92.0, 10.652332092694804)
  (93.0, 9.77106669226748)
  (94.0, 8.83594888311084)
  (95.0, 7.8538045973950945)
  (96.0, 6.831649304730382)
  (97.0, 5.776642283540035)
  (98.0, 4.696040574916468)
  (99.0, 3.5971529348300972)
  (100.0, 2.4872940934862955)
  (101.0, 1.3737396205794752)
  (102.0, 0.2636816841374473)
  (103.0, -0.8358140212792088)
  (104.0, -1.9178499153953743)
  (105.0, -2.9757364978037506)
  (106.0, -4.003030415252217)
  (107.0, -4.993570432269196)
  (108.0, -5.941511131435612)
  (109.0, -6.841354189140693)
  (110.0, -7.687977086511658)
  (111.0, -8.476659128938609)
  (112.0, -9.20310466683103)
  (113.0, -9.863463435069752)
  (114.0, -10.454347953787302)
  (115.0, -10.972847952846971)
  (116.0, -11.416541795567236)
  (117.0, -11.783504886325737)
  (118.0, -12.072315053373329)
  (119.0, -12.282054904144026)
  (120.0, -12.412311159166583)
  (121.0, -12.463170984444362)
  (122.0, -12.435215358985047)
  (123.0, -12.329509531691258)
  (124.0, -12.147590639897933)
  (125.0, -11.891452580914804)
  (126.0, -11.563528247201935)
  (127.0, -11.166669252965374)
  (128.0, -10.704123293167235)
  (129.0, -10.179509286672761)
  (130.0, -9.596790467337254)
  (131.0, -8.960245601962097)
  (132.0, -8.274438529264005)
  (133.0, -7.54418622347145)
  (134.0, -6.77452558667161)
  (135.0, -5.970679170395869)
  (136.0, -5.138020028786202)
  (137.0, -4.282035916396274)
  (138.0, -3.408293056506664)
  (139.0, -2.5223997134944254)
  (140.0, -1.6299698068099382)
  (141.0, -0.7365868114378639)
  (142.0, 0.15223179774730325)
  (143.0, 1.0310692892910707)
  (144.0, 1.8946433367491582)
  (145.0, 2.73783834167529)
  (146.0, 3.555736184571117)
  (147.0, 4.343645198964214)
  (148.0, 5.097127191257011)
  (149.0, 5.812022352008209)
  (150.0, 6.4844719243840725)
  (151.0, 7.11093851659529)
  (152.0, 7.688223969769862)
  (153.0, 8.213484721201914)
  (154.0, 8.684244633094877)
  (155.0, 9.098405282709875)
  (156.0, 9.454253724443863)
  (157.0, 9.750467738303582)
  (158.0, 9.986118582028327)
  (159.0, 10.160671275549557)
  (160.0, 10.273982467565263)
  (161.0, 10.32629595711999)
  (162.0, 10.318235959423212)
};

\addplot+[
  mark = {none},
  very thick, red
] coordinates {
  (1.0, 25.705801081106973)
  (2.0, 27.88278823161446)
  (3.0, 28.91879199615508)
  (4.0, 29.71600807613892)
  (5.0, 30.33388196229039)
  (6.0, 30.67393996613536)
  (7.0, 30.770392370269025)
  (8.0, 30.56881344694966)
  (9.0, 30.10436409146704)
  (10.0, 29.360501366615896)
  (11.0, 28.37532974737053)
  (12.0, 27.15391402402675)
  (13.0, 25.732684381641743)
  (14.0, 24.12590770925323)
  (15.0, 22.365066436547202)
  (16.0, 20.466467620162565)
  (17.0, 18.455476415789782)
  (18.0, 16.34709992781838)
  (19.0, 14.161053068768)
  (20.0, 11.91027728354814)
  (21.0, 9.610413427750183)
  (22.0, 7.273086048225807)
  (23.0, 4.911866855244545)
  (24.0, 2.5383185514927153)
  (25.0, 0.1656718064677153)
  (26.0, -2.1936032382080097)
  (27.0, -4.525644290937844)
  (28.0, -6.816804803158868)
  (29.0, -9.052505089923919)
  (30.0, -11.21838473722818)
  (31.0, -13.299775666461683)
  (32.0, -15.282560520647909)
  (33.0, -17.152984265956334)
  (34.0, -18.898277819538627)
  (35.0, -20.50661078784891)
  (36.0, -21.967505329260405)
  (37.0, -23.27181165779898)
  (38.0, -24.411939454627227)
  (39.0, -25.381803637751055)
  (40.0, -26.17691361167206)
  (41.0, -26.79428217977949)
  (42.0, -27.232420612360382)
  (43.0, -27.491226672062474)
  (44.0, -27.571930742949586)
  (45.0, -27.47698399752876)
  (46.0, -27.20998973709051)
  (47.0, -26.775606814928008)
  (48.0, -26.179485654364534)
  (49.0, -25.428191969014083)
  (50.0, -24.529153195600596)
  (51.0, -23.49059838743704)
  (52.0, -22.321511114681755)
  (53.0, -21.03157604670424)
  (54.0, -19.63112998640984)
  (55.0, -18.13110487956835)
  (56.0, -16.542969090182336)
  (57.0, -14.878659488182127)
  (58.0, -13.150508682176865)
  (59.0, -11.371163639142813)
  (60.0, -9.553499301808115)
  (61.0, -7.710525987150934)
  (62.0, -5.855293850457187)
  (63.0, -4.0007946975855715)
  (64.0, -2.1598640472139574)
  (65.0, -0.345084352624088)
  (66.0, 1.4313082994141408)
  (67.0, 3.157513100634452)
  (68.0, 4.822247455820337)
  (69.0, 6.414823365719626)
  (70.0, 7.925216398453688)
  (71.0, 9.344127097671091)
  (72.0, 10.663034555789011)
  (73.0, 11.874242333027135)
  (74.0, 12.970916823113463)
  (75.0, 13.947118414565946)
  (76.0, 14.797825706864744)
  (77.0, 15.518953144809306)
  (78.0, 16.107362332743392)
  (79.0, 16.560867311819376)
  (80.0, 16.878233988437135)
  (81.0, 17.059173892824283)
  (82.0, 17.104332378200926)
  (83.0, 17.015271366054424)
  (84.0, 16.79444671204106)
  (85.0, 16.44518028302984)
  (86.0, 15.971626842019782)
  (87.0, 15.378735876369706)
  (88.0, 14.672208539209066)
  (89.0, 13.85844992783116)
  (90.0, 12.944516972245784)
  (91.0, 11.93806226505482)
  (92.0, 10.847274214811076)
  (93.0, 9.680813956452074)
  (94.0, 8.447749494498538)
  (95.0, 7.157487592002964)
  (96.0, 5.8197039450179675)
  (97.0, 4.444272201794042)
  (98.0, 3.0411923950600492)
  (99.0, 1.6205193571009362)
  (100.0, 0.1922916797325508)
  (101.0, -1.2335382332018843)
  (102.0, -2.6471724947103237)
  (103.0, -4.0390339456002105)
  (104.0, -5.399829779961572)
  (105.0, -6.720612152961294)
  (106.0, -7.992835377092839)
  (107.0, -9.208409353325742)
  (108.0, -10.359748925319426)
  (109.0, -11.43981888713401)
  (110.0, -12.442174417211854)
  (111.0, -13.360996753148632)
  (112.0, -14.191123962521855)
  (113.0, -14.92807670431341)
  (114.0, -15.568078912968675)
  (115.0, -16.108073372588215)
  (116.0, -16.545732182028406)
  (117.0, -16.87946214271441)
  (118.0, -17.10840512980556)
  (119.0, -17.232433534117295)
  (120.0, -17.252140887118806)
  (121.0, -17.168827804651148)
  (122.0, -16.984483407057823)
  (123.0, -16.701762394493674)
  (124.0, -16.323957976571712)
  (125.0, -15.854970875458594)
  (126.0, -15.299274641208983)
  (127.0, -14.66187753761159)
  (128.0, -13.948281276082536)
  (129.0, -13.164436894050503)
  (130.0, -12.316698092599404)
  (131.0, -11.411772365540134)
  (132.0, -10.456670268173832)
  (133.0, -9.458653188334575)
  (134.0, -8.425179994386882)
  (135.0, -7.363852944236784)
  (136.0, -6.282363245663802)
  (137.0, -5.188436661026746)
  (138.0, -4.089779548356559)
  (139.0, -2.9940257258457903)
  (140.0, -1.9086845377142312)
  (141.0, -0.8410904864322533)
  (142.0, 0.20164522050465294)
  (143.0, 1.212680881345395)
  (144.0, 2.1854879638956466)
  (145.0, 3.113891943926151)
  (146.0, 3.992110067916061)
  (147.0, 4.8147858196386775)
  (148.0, 5.577019900893025)
  (149.0, 6.274397567973239)
  (150.0, 6.903012196754648)
  (151.0, 7.459484980125761)
  (152.0, 7.940980691547448)
  (153.0, 8.345219477494023)
  (154.0, 8.670484669230342)
  (155.0, 8.915626630691264)
  (156.0, 9.080062684117642)
  (157.0, 9.163773178593015)
  (158.0, 9.167293788794288)
  (159.0, 9.091704152227779)
  (160.0, 8.93861297309492)
  (161.0, 8.710139739843962)
  (162.0, 8.408893221522064)
};

\legend{{}{video}, {}{fit}}
\end{axis}
\end{tikzpicture}

==> plots/timing.tex <==
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {north west},
  ylabel = {Average Runtime per Timestep (ms)},
  xmin = {15},
  xmax = {105},
  xlabel = {Number of Rigid Bodies in Model}
]

\addplot+[
  draw = none,
  very thick, blue
] coordinates {
  (20.0, 1.97728575)
  (30.0, 3.00839025)
  (40.0, 4.714684125)
  (50.0, 5.14955643625)
  (60.0, 6.81511637375)
  (70.0, 8.323236875)
  (80.0, 10.48335175)
  (90.0, 10.92606887375)
  (100.0, 12.64676537625)
};

\addplot+[
  mark = {none},
  very thick, dotted, gray
] coordinates {
  (15, 10)
  (105, 10)
};

\legend{{}{Simulator Runtime}, {}{Real-time}}
\end{axis}
\end{tikzpicture}


==> plots/timing.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  ylabel style={align=center},
  width = 8cm,
  height = 5cm,
  legend pos = {north west},
  ylabel = {Avg. Runtime\\per Timestep (ms)},
  xmin = {15},
  xmax = {105},
  xlabel = {Number of Rigid Bodies in Model}
]

\addplot+[
  only marks,
  blue,
  mark options={fill=blue},
] coordinates {
  (20.0, 1.97728575)
  (30.0, 3.00839025)
  (40.0, 4.714684125)
  (50.0, 5.14955643625)
  (60.0, 6.81511637375)
  (70.0, 8.323236875)
  (80.0, 10.48335175)
  (90.0, 10.92606887375)
  (100.0, 12.64676537625)
};

\addplot+[
  mark = {none},
  very thick, dotted, gray
] coordinates {
  (15, 10)
  (105, 10)
};

\legend{{}{Simulator Runtime}, {}{Real-time}}
\end{axis}
\end{tikzpicture}


==> plots/wall.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}

\begin{tikzpicture}[]

\node[inner sep=0pt] (wall) at (2.5,4)
    {\includegraphics[width=.2\textwidth]{images/wall.pdf}};
    
\begin{axis}[
    legend pos = {south east},
  ylabel = {Tip x-coordinate (mm)},
  xlabel = {Timestep}
]

\addplot+[
  mark = {none},
  very thick, blue
] coordinates {
  (1.0, 147.16459046707686)
  (4.0, 149.7405304056531)
  (7.0, 151.85660163493202)
  (10.0, 153.9891162036688)
  (13.0, 156.7328151124916)
  (16.0, 160.2847425581255)
  (19.0, 164.21120703086606)
  (22.0, 167.7480427562478)
};

\addplot+[
  mark = {none},
  very thick, red
] coordinates {
  (1.0, 145.14353856422522)
  (2.0, 146.15756734413006)
  (3.0, 147.16684893260063)
  (4.0, 148.17132671101214)
  (5.0, 149.17024320205763)
  (6.0, 150.16493915852638)
  (7.0, 151.15598396414387)
  (8.0, 152.14270020222128)
  (9.0, 153.12590538414133)
  (10.0, 154.1056142222579)
  (11.0, 155.08147649889264)
  (12.0, 156.0546344678448)
  (13.0, 157.02492074119675)
  (14.0, 157.9927186945293)
  (15.0, 158.95973039745505)
  (16.0, 159.92612058722798)
  (17.0, 160.89100637957523)
  (18.0, 161.8576550948478)
  (19.0, 162.81887168315993)
  (20.0, 163.77894027473093)
  (21.0, 164.73917045241555)
  (22.0, 165.69918279085715)
};

\legend{{}{video}, {}{fit}}
\end{axis}
\end{tikzpicture}

\end{document}


==> plots/wall.tikz <==
\begin{tikzpicture}[]
    
\node[inner sep=0pt] (wall) at (2.5,2)
    {\includegraphics[width=.18\textwidth]{images/wall.pdf}};
    
\begin{axis}[
  width = 8cm,
  height = 4.7cm,
  legend pos = {south east},
  ylabel = {Tip x-coordinate (mm)},
  xlabel = {Timestep}
]

\addplot+[
  mark = {none},
  very thick, blue
] coordinates {
  (1.0, 147.16459046707686)
  (4.0, 149.7405304056531)
  (7.0, 151.85660163493202)
  (10.0, 153.9891162036688)
  (13.0, 156.7328151124916)
  (16.0, 160.2847425581255)
  (19.0, 164.21120703086606)
  (22.0, 167.7480427562478)
};

\addplot+[
  mark = {none},
  very thick, red
] coordinates {
  (1.0, 145.14353856422522)
  (2.0, 146.15756734413006)
  (3.0, 147.16684893260063)
  (4.0, 148.17132671101214)
  (5.0, 149.17024320205763)
  (6.0, 150.16493915852638)
  (7.0, 151.15598396414387)
  (8.0, 152.14270020222128)
  (9.0, 153.12590538414133)
  (10.0, 154.1056142222579)
  (11.0, 155.08147649889264)
  (12.0, 156.0546344678448)
  (13.0, 157.02492074119675)
  (14.0, 157.9927186945293)
  (15.0, 158.95973039745505)
  (16.0, 159.92612058722798)
  (17.0, 160.89100637957523)
  (18.0, 161.8576550948478)
  (19.0, 162.81887168315993)
  (20.0, 163.77894027473093)
  (21.0, 164.73917045241555)
  (22.0, 165.69918279085715)
};

\legend{{}{video}, {}{fit}}
\end{axis}
\end{tikzpicture}
